The Milnor fiber boundary of an arrangement determines its combinatorics

The boundary of the Milnor fiber associated with a complex line arrangement is a three dimensional plumbed manifold, and it is a combinatorial invariant. We prove the reverse implication, which was conjectured N\'emethi and Szil\'ard. That is, this boundary of the Milnor fiber determines the combinatorics of the arrangement. Furthermore, we give an explicit method which constructs the poset associated with the arrangement, given a plumbing graph in normal form for the boundary.

==> figs/D33.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{D33.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4606,2241)(398,-1799)
\put(3961,-1726){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\Gn$}}}
\put(1261,-1726){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $G$}}}
\end{picture}%


==> figs/Gbamboo.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Gbamboo.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4336,469)(1471,-629)
\put(4636,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $e_j$}}}
\put(4186,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-h_r$}}}
\put(1486,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(1936,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-h_1$}}}
\put(2386,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-h_2$}}}
\put(4816,-556){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\left[ \frac{(c_j-1)(n_j-2)}{2} \right]$}}}
\end{picture}%


==> figs/conf_graph.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{conf_graph.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3668,784)(-14,-494)
\put(3466,-376){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $w_j^\Cc$}}}
\put(766,-421){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $v_i^\Cc$}}}
\put(2116,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(541,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(136,-421){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $a_i^\Cc$}}}
\put(  1,119){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $(1,0,1)$}}}
\put(676,119){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $(1,d,1)$}}}
\put(3376,119){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $(n_{p_j},d,1)$}}}
\end{picture}%


==> figs/double_bamboo.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{double_bamboo.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5067,993)(166,107)
\put(811,929){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $u_{-r}$}}}
\put(181,929){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $u_{-r-1}$}}}
\put(2161,929){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $u_{-1}$}}}
\put(2611,929){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $u_0$}}}
\put(3061,929){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $u_1$}}}
\put(4411,929){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $u_s$}}}
\put(4861,929){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $u_{s+1}$}}}
\put(361,659){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $e_j$}}}
\put(4861,659){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $e_k$}}}
\put(721,659){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-k_{-r}$}}}
\put(2071,659){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-k_{-1}$}}}
\put(2971,659){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-k_1$}}}
\put(2566,659){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(4321,659){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-k_s$}}}
\end{picture}%


==> figs/pmstrings.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pmstrings.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4973,4294)(31,-3509)
\put(4906,614){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_j$}}}
\put(766,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(1666,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(2566,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(3466,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(4366,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(2206,614){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(3106,614){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(1306,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(2206,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(3106,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(2116,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-4$}}}
\put(4006,614){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $5$}}}
\put(4006,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $3$}}}
\put(1216,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-4$}}}
\put(4006,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $3$}}}
\put(4366,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(1756,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(2206,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(2656,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(3106,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(3556,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(3916,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(631,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(1531,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(2431,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(3331,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(4231,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(1261,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(1306,614){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(856,164){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(1756,164){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(2656,164){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(3556,164){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(4456,164){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(4231,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(4231,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(856,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(3781,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(2881,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(1981,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(1216,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-5$}}}
\put(2116,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-2$}}}
\put(3016,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-2$}}}
\put(3916,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-2$}}}
\put(856,-3436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(4771,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_j-1$}}}
\put(316,614){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_i$}}}
\put( 0,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_i-1$}}}
\put( 0,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_i-1$}}}
\put( 0,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_i-1$}}}
\put( 0,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_i-1$}}}
\put(4771,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_j-1$}}}
\put(4771,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_j-1$}}}
\put(4771,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_j-1$}}}
\end{picture}%


==> figs/sdpen.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sdpen.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2678,694)(-59,-449)
\put(451,-106){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\bigconnsum$}}}
\put(271,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\small $(d-1)^2$}}}}
\put(901, 74){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(856,-376){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $[0]$}}}
\put(-44, 74){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\Pen_d$}}}
\put(1981, 74){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\SPen_d$}}}
\put(2521, 74){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(2386,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $[d-2]$}}}
\end{picture}%


==> figs/semi_NSz.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{semi_NSz.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5198,1439)(-194,-384)
\put(4456,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $d$}}}
\put(4006,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(3556,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(2881,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(2431,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $3$}}}
\put(1981,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(1531,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $3$}}}
\put(1081,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(406,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(-179,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $d-2$}}}
\put(4906,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(4906,884){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\wNSz_{d+1}$}}}
\put(1981,884){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\wNSz_j$}}}
\put(4006,884){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\vNSz_i$}}}
\put(-44,884){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\vNSz_1$}}}
\put(4456,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $d$}}}
\put(4006,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(3556,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(1981,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(406,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(-179,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $d-2$}}}
\put(4906,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(1531,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\put(2431,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $2$}}}
\end{picture}%


==> figs/semi_comb.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{semi_comb.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(698,1324)(526,-989)
\put(541,164){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\vNSz_1$}}}
\put(856,-601){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\vdots$}}}
\put(541,-196){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\vNSz_2$}}}
\put(541,-916){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\vNSz_d$}}}
\end{picture}%


==> figs/semi_finish.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{semi_finish.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3983,1549)(1021,-1214)
\put(1756,-556){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\vdots$}}}
\put(1756, 74){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(1756,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(1036,-556){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(2341,-556){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $1$}}}
\put(3736,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\vdots$}}}
\put(3646,-781){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(3196,164){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(3736,164){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(3646,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(3286,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(1544,-692){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(1432,-264){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(3151,-235){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(3566,-206){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(4906,-376){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(4681,-781){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $[d-2]$}}}
\end{picture}%


==> figs/special_d.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{special_d.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4658,1684)(301,-1799)
\put(361,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $v_1$}}}
\put(3061,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $v_2$}}}
\put(1711,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $w_j$}}}
\put(1756,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $0$}}}
\put(766,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\frac{d+1}{2}$}}}
\put(2116,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-2$}}}
\put(1216,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-2$}}}
\put(1666,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(3061,-1726){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $v_2$}}}
\put(361,-1726){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $v_1$}}}
\put(1711,-1726){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $w_j$}}}
\put(1081,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\frac{d}{2}$}}}
\put(4159,-1182){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(316,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(316,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(3016,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(3016,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(2431,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\frac{d}{2}$}}}
\put(2566,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\frac{d+1}{2}$}}}
\put(4321,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-d$}}}
\put(3871,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(3916,-1276){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $v_1$}}}
\put(4816,-1276){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $v_2$}}}
\put(4771,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $-1$}}}
\put(4366,-1276){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $u_j$}}}
\put(721,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(2701,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(586,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(2836,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\end{picture}%


==> figs/strn.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{strn.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3758,964)(1021,-809)
\put(2206,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(2656,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(3961,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(4186,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $k_s$}}}
\put(2386,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $k_2$}}}
\put(1936,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $k_1$}}}
\put(4096,-61){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $(m_s)$}}}
\put(4411,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(4636,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_j$}}}
\put(4546,-61){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $(m_j)$}}}
\put(1486,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\eNSz_i$}}}
\put(1711,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $\circleddash$}}}
\put(1396,-16){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $(1)$}}}
\put(1036,-16){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $(1)$}}}
\put(1846,-16){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $(m_1)$}}}
\put(2296,-16){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont $(m_2)$}}}
\end{picture}%

